Structured barycentric forms for interpolation-based data-driven reduced modeling of second-order systems

An essential tool in data-driven modeling of dynamical systems from frequency response measurements is the barycentric form of the underlying rational transfer function. In this work, we propose structured barycentric forms for modeling dynamical systems with second-order time derivatives using their frequency domain input-output data. By imposing a set of interpolation conditions, the systems' transfer functions are rewritten in different barycentric forms using different parametrizations. Loewner-like algorithms are developed for the explicit computation of second-order systems from data based on the developed barycentric forms. Numerical experiments show the performance of these new structured data driven modeling methods compared to other interpolation-based data-driven modeling techniques from the literature.

==> graphics/aircraft_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/aircraft_relerr.dat}\tableERR
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .45\textwidth,
    scale only axis,
    xmin = 6.283185e-1,
    xmax = 2.645221e+2,
    ymin = 1e-16,
    ymax = 1e-0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {relative error $\relerr(\omega)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist,
    clip mode          = individual]
    
    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, 3, 4} {
      \addplot table[x index = 0, y index = \y] {\tableERR};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/aircraft_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 3, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.4cm}},
    legend cell align  = {left},
    cycle list name    = plotlist,
    clip mode          = individual]
    
    \pgfplotsinvokeforeach{1, ..., 3}{\addplot coordinates {(0,0)};}
    \addlegendentry{Interpolation data}
    \addlegendentry{\soloewnerk{}}
    \addlegendentry{\soloewnerd{}}
    
    \addlegendimage{empty legend}
    \addlegendentry{}
    \pgfplotsinvokeforeach{1, 2}{\addplot coordinates {(0,0)};}
    \addlegendentry{\soloewnerr{}}
    \addlegendentry{\loewner{}}
  \end{axis}
\end{tikzpicture}


==> graphics/aircraft_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/aircraft_interpts.dat}\tablePTS
  \pgfplotstableread{graphics/data/aircraft_tf.dat}\tableTF
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .45\textwidth,
    scale only axis,
    xmin = 6.283185e-1,
    xmax = 2.645221e+2,
    ymin = 1e-3,
    ymax = 5e+2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {magnitude $\lvert H(\i \omega) \rvert$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist,
    clip mode          = individual]
    
    \pgfplotsset{cycle list shift = 0}
    \addplot table[x index = 0, y index = 1] {\tablePTS};
    
    \pgfplotsset{cycle list shift = -1}
    \addplot table[x index = 2, y index = 3] {\tablePTS};
    
    \foreach \y in {2, 3, 4, 5} {
      \addplot table[x index = 0, y index = \y] {\tableTF};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/bonemodel_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/bonemodel_relerr.dat}\tableERR
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .45\textwidth,
    scale only axis,
    xmin = 6.283185e+0,
    xmax = 6.283185e+2,
    ymin = 1e-16,
    ymax = 1e-1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {relative error $\relerr(\omega)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist2,
    clip mode          = individual]
    
    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, 3} {
      \addplot table[x index = 0, y index = \y] {\tableERR};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/bonemodel_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 4, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.4cm}},
    legend cell align  = {left},
    cycle list name    = plotlist2,
    clip mode          = individual]
    
    \pgfplotsinvokeforeach{1, ..., 4}{\addplot coordinates {(0,0)};}
    \addlegendentry{Interpolation data}
    \addlegendentry{\soloewnerkdo{}}
    \addlegendentry{\soloewnerr{}}
    \addlegendentry{\loewner{}}
  \end{axis}
\end{tikzpicture}


==> graphics/bonemodel_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/bonemodel_interpts.dat}\tablePTS
  \pgfplotstableread{graphics/data/bonemodel_tf.dat}\tableTF
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .45\textwidth,
    scale only axis,
    xmin = 6.283185e+0,
    xmax = 6.283185e+2,
    ymin = 1e-6,
    ymax = 1e+0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {magnitude $\lvert H(\i \omega) \rvert$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist2,
    clip mode          = individual]
    
    \pgfplotsset{cycle list shift = 0}
    \addplot table[x index = 0, y index = 1] {\tablePTS};
    
    \pgfplotsset{cycle list shift = -1}
    \addplot table[x index = 2, y index = 3] {\tablePTS};
    
    \foreach \y in {2, 3, 4} {
      \addplot table[x index = 0, y index = \y] {\tableTF};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/butterfly_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/butterfly_relerr.dat}\tableERR
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .45\textwidth,
    scale only axis,
    xmin = 1e+2,
    xmax = 1e+6,
    ymin = 1e-18,
    ymax = 5e-0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {relative error $\relerr(\omega)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist,
    clip mode          = individual]
    
    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, 3, 4} {
      \addplot table[x index = 0, y index = \y] {\tableERR};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/butterfly_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 3, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.4cm}},
    legend cell align  = {left},
    cycle list name    = plotlist,
    clip mode          = individual]
    
    \pgfplotsinvokeforeach{1, ..., 3}{\addplot coordinates {(0,0)};}
    \addlegendentry{Interpolation data}
    \addlegendentry{\soloewnerk{}}
    \addlegendentry{\soloewnerd{}}
    
    \addlegendimage{empty legend}
    \addlegendentry{}
    \pgfplotsinvokeforeach{1, 2}{\addplot coordinates {(0,0)};}
    \addlegendentry{\soloewnerr{}}
    \addlegendentry{\loewner{}}
  \end{axis}
\end{tikzpicture}


==> graphics/butterfly_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/butterfly_interpts.dat}\tablePTS
  \pgfplotstableread{graphics/data/butterfly_tf.dat}\tableTF
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .45\textwidth,
    scale only axis,
    xmin = 1e+2,
    xmax = 1e+6,
    ymin = 1e-8,
    ymax = 5e-2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {magnitude $\lvert H(\i \omega) \rvert$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist,
    clip mode          = individual]
    
    \pgfplotsset{cycle list shift = 0}
    \addplot table[x index = 0, y index = 1] {\tablePTS};
    
    \pgfplotsset{cycle list shift = -1}
    \addplot table[x index = 2, y index = 3] {\tablePTS};
    
    \foreach \y in {2, 3, 4, 5} {
      \addplot table[x index = 0, y index = \y] {\tableTF};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/fishtail_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/fishtail_relerr.dat}\tableERR
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .45\textwidth,
    scale only axis,
    xmin = 1e+0,
    xmax = 1e+3,
    ymin = 1e-16,
    ymax = 5e-0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {relative error $\relerr(\omega)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist,
    clip mode          = individual]
    
    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, 3, 4} {
      \addplot table[x index = 0, y index = \y] {\tableERR};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/fishtail_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 3, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.4cm}},
    legend cell align  = {left},
    cycle list name    = plotlist,
    clip mode          = individual]
    
    \pgfplotsinvokeforeach{1, ..., 3}{\addplot coordinates {(0,0)};}
    \addlegendentry{Interpolation data}
    \addlegendentry{\soloewnerk{}}
    \addlegendentry{\soloewnerd{}}
    
    \addlegendimage{empty legend}
    \addlegendentry{}
    \pgfplotsinvokeforeach{1, 2}{\addplot coordinates {(0,0)};}
    \addlegendentry{\soloewnerr{}}
    \addlegendentry{\loewner{}}
  \end{axis}
\end{tikzpicture}


==> graphics/fishtail_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/fishtail_interpts.dat}\tablePTS
  \pgfplotstableread{graphics/data/fishtail_tf.dat}\tableTF
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .45\textwidth,
    scale only axis,
    xmin = 1e+0,
    xmax = 1e+3,
    ymin = 1e-8,
    ymax = 1e-3,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {magnitude $\lvert H(\i \omega) \rvert$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist,
    clip mode          = individual]
    
    \pgfplotsset{cycle list shift = 0}
    \addplot table[x index = 0, y index = 1] {\tablePTS};
    
    \pgfplotsset{cycle list shift = -1}
    \addplot table[x index = 2, y index = 3] {\tablePTS};
    
    \foreach \y in {2, 3, 4, 5} {
      \addplot table[x index = 0, y index = \y] {\tableTF};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/plate_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/plate_relerr.dat}\tableERR
  
  \begin{semilogyaxis}[%
    width  = .675\textwidth,
    height = .45\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 1.570796e+03,
    ymin = 1e-17,
    ymax = 1e+2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {relative error $\relerr(\omega)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist2,
    clip mode          = individual]
    
    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, 3} {
      \addplot table[x index = 0, y index = \y] {\tableERR};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/plate_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 4, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}},
    legend cell align  = {left},
    cycle list name    = plotlist2,
    clip mode          = individual]
    
    \pgfplotsinvokeforeach{1, ..., 4}{\addplot coordinates {(0,0)};}
    \addlegendentry{Interpolation data}
    \addlegendentry{\soloewnerkdo{}}
    \addlegendentry{\soloewnerr{}}
    \addlegendentry{\loewner{}}
  \end{axis}
\end{tikzpicture}


==> graphics/plate_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/plate_interpts.dat}\tablePTS
  \pgfplotstableread{graphics/data/plate_tf.dat}\tableTF
  
  \begin{semilogyaxis}[%
    width  = .675\textwidth,
    height = .45\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 1.570796e+03,
    ymin = 1e-5,
    ymax = 5e+0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {frequency $\omega$ (rad/s)},
    ylabel = {magnitude $\lvert H(\i \omega) \rvert$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist2,
    clip mode          = individual]
    
    \pgfplotsset{cycle list shift = 0}
    \addplot table[x index = 0, y index = 1] {\tablePTS};
    
    \pgfplotsset{cycle list shift = -1}
    \addplot table[x index = 2, y index = 3] {\tablePTS};
    
    \foreach \y in {2, 3, 4} {
      \addplot table[x index = 0, y index = \y] {\tableTF};
    }
  \end{semilogyaxis}
\end{tikzpicture}

